Non-Parametric Self-Identification and Model Predictive Control of Dexterous In-Hand Manipulation

Building hand-object models for dexterous in-hand manipulation remains a crucial and open problem. Major challenges include the difficulty of obtaining the geometric and dynamical models of the hand, object, and time-varying contacts, as well as the inevitable physical and perception uncertainties. Instead of building accurate models to map between the actuation inputs and the object motions, this work proposes to enable the hand-object systems to continuously approximate their local models via a self-identification process where an underlying manipulation model is estimated through a small number of exploratory actions and non-parametric learning. With a very small number of data points, as opposed to most data-driven methods, our system self-identifies the underlying manipulation models online through exploratory actions and non-parametric learning. By integrating the self-identified hand-object model into a model predictive control framework, the proposed system closes the control loop to provide high accuracy in-hand manipulation. Furthermore, the proposed self-identification is able to adaptively trigger online updates through additional exploratory actions, as soon as the self-identified local models render large discrepancies against the observed manipulation outcomes. We implemented the proposed approach on a sensorless underactuated Yale Model O hand with a single external camera to observe the object's motion. With extensive experiments, we show that the proposed self-identification approach can enable accurate and robust dexterous manipulation without requiring an accurate system model nor a large amount of data for offline training.

==> graph/mpc.tikz <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.961364in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.518050in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.518050in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.074736in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.074736in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.631421in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.631421in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.75}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.188107in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.188107in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.744793in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.744793in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.301479in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.301479in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.50}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858165in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.858165in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 1.75}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont x axis (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.730064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227159in, y=0.677303in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.069486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227159in, y=1.016725in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.25}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.408909in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227159in, y=1.356147in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.748331in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227159in, y=1.695569in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.087753in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227159in, y=2.034991in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.427175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.227159in, y=2.374413in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.766597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343533in, y=2.713835in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.106019in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343533in, y=3.053257in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.445441in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.343533in, y=3.392679in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.171604in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont y axis (mm)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.414685in}{1.856207in}}%
\pgfpathlineto{\pgfqpoint{2.346263in}{2.849579in}}%
\pgfpathlineto{\pgfqpoint{3.239802in}{1.978296in}}%
\pgfpathlineto{\pgfqpoint{4.115763in}{2.991421in}}%
\pgfpathlineto{\pgfqpoint{4.943475in}{1.522422in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.586100in}{2.054007in}}%
\pgfpathlineto{\pgfqpoint{2.365233in}{2.985395in}}%
\pgfpathlineto{\pgfqpoint{3.125435in}{1.469202in}}%
\pgfpathlineto{\pgfqpoint{4.249018in}{2.213963in}}%
\pgfpathlineto{\pgfqpoint{5.047642in}{3.146613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.483724in}{1.841425in}}%
\pgfpathlineto{\pgfqpoint{2.488989in}{2.726174in}}%
\pgfpathlineto{\pgfqpoint{3.404362in}{2.242013in}}%
\pgfpathlineto{\pgfqpoint{4.112836in}{3.031476in}}%
\pgfpathlineto{\pgfqpoint{5.038310in}{1.391874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.489707in}{1.922201in}}%
\pgfpathlineto{\pgfqpoint{2.323647in}{2.861794in}}%
\pgfpathlineto{\pgfqpoint{3.327520in}{2.079866in}}%
\pgfpathlineto{\pgfqpoint{4.080124in}{2.978269in}}%
\pgfpathlineto{\pgfqpoint{4.967406in}{1.566783in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.461667in}{1.864795in}}%
\pgfpathlineto{\pgfqpoint{2.472047in}{2.923688in}}%
\pgfpathlineto{\pgfqpoint{3.084201in}{1.443639in}}%
\pgfpathlineto{\pgfqpoint{4.163901in}{2.263162in}}%
\pgfpathlineto{\pgfqpoint{4.839676in}{3.027853in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.409265in}{1.780773in}}%
\pgfpathlineto{\pgfqpoint{2.404952in}{2.730545in}}%
\pgfpathlineto{\pgfqpoint{3.207747in}{2.206971in}}%
\pgfpathlineto{\pgfqpoint{4.013837in}{3.106022in}}%
\pgfpathlineto{\pgfqpoint{4.737053in}{1.062407in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.406535in}{1.947190in}}%
\pgfpathlineto{\pgfqpoint{2.220363in}{2.859769in}}%
\pgfpathlineto{\pgfqpoint{3.295182in}{2.039663in}}%
\pgfpathlineto{\pgfqpoint{4.118793in}{2.987050in}}%
\pgfpathlineto{\pgfqpoint{4.778218in}{1.766946in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.400722in}{1.818915in}}%
\pgfpathlineto{\pgfqpoint{2.240679in}{2.736327in}}%
\pgfpathlineto{\pgfqpoint{3.430614in}{2.434714in}}%
\pgfpathlineto{\pgfqpoint{4.286370in}{2.919360in}}%
\pgfpathlineto{\pgfqpoint{5.051412in}{1.778428in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.295980in}{1.882154in}}%
\pgfpathlineto{\pgfqpoint{2.434305in}{3.231379in}}%
\pgfpathlineto{\pgfqpoint{2.926946in}{1.071069in}}%
\pgfpathlineto{\pgfqpoint{4.210620in}{1.666713in}}%
\pgfpathlineto{\pgfqpoint{5.114211in}{2.241618in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.389115in}{1.831496in}}%
\pgfpathlineto{\pgfqpoint{2.331713in}{2.845732in}}%
\pgfpathlineto{\pgfqpoint{3.276681in}{2.030961in}}%
\pgfpathlineto{\pgfqpoint{4.129135in}{3.006060in}}%
\pgfpathlineto{\pgfqpoint{5.077564in}{1.577180in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.449860in}{1.687216in}}%
\pgfpathlineto{\pgfqpoint{2.321999in}{2.383963in}}%
\pgfpathlineto{\pgfqpoint{3.086928in}{3.091678in}}%
\pgfpathlineto{\pgfqpoint{4.041443in}{1.313630in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.875939in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.453905in}{1.883144in}}%
\pgfpathlineto{\pgfqpoint{2.309275in}{2.805347in}}%
\pgfpathlineto{\pgfqpoint{3.208127in}{2.090470in}}%
\pgfpathlineto{\pgfqpoint{4.062084in}{3.072764in}}%
\pgfpathlineto{\pgfqpoint{5.097673in}{1.231459in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.485649in}{1.905411in}}%
\pgfpathlineto{\pgfqpoint{2.375173in}{2.811644in}}%
\pgfpathlineto{\pgfqpoint{3.178859in}{1.932002in}}%
\pgfpathlineto{\pgfqpoint{4.118158in}{3.004049in}}%
\pgfpathlineto{\pgfqpoint{4.972923in}{1.509169in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.410996in}{1.886448in}}%
\pgfpathlineto{\pgfqpoint{2.359717in}{2.967682in}}%
\pgfpathlineto{\pgfqpoint{3.211547in}{1.739897in}}%
\pgfpathlineto{\pgfqpoint{4.161857in}{2.602095in}}%
\pgfpathlineto{\pgfqpoint{5.151692in}{2.721580in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.378232in}{1.736477in}}%
\pgfpathlineto{\pgfqpoint{2.285049in}{2.660380in}}%
\pgfpathlineto{\pgfqpoint{3.424231in}{2.650471in}}%
\pgfpathlineto{\pgfqpoint{4.217822in}{2.403349in}}%
\pgfpathlineto{\pgfqpoint{4.982865in}{3.042766in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.536613in}{1.940385in}}%
\pgfpathlineto{\pgfqpoint{2.392975in}{2.812324in}}%
\pgfpathlineto{\pgfqpoint{3.345729in}{2.187001in}}%
\pgfpathlineto{\pgfqpoint{4.197854in}{3.126596in}}%
\pgfpathlineto{\pgfqpoint{4.590591in}{0.898784in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.455637in}{1.794756in}}%
\pgfpathlineto{\pgfqpoint{2.497547in}{2.636741in}}%
\pgfpathlineto{\pgfqpoint{3.356619in}{2.550851in}}%
\pgfpathlineto{\pgfqpoint{4.162773in}{2.752601in}}%
\pgfpathlineto{\pgfqpoint{4.843248in}{2.234315in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.508683in}{2.100004in}}%
\pgfpathlineto{\pgfqpoint{2.328873in}{3.073304in}}%
\pgfpathlineto{\pgfqpoint{3.208305in}{1.745489in}}%
\pgfpathlineto{\pgfqpoint{4.074209in}{2.514838in}}%
\pgfpathlineto{\pgfqpoint{4.968946in}{2.941579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.422364in}{2.106484in}}%
\pgfpathlineto{\pgfqpoint{2.330103in}{3.179218in}}%
\pgfpathlineto{\pgfqpoint{2.904661in}{1.076667in}}%
\pgfpathlineto{\pgfqpoint{4.119994in}{1.743738in}}%
\pgfpathlineto{\pgfqpoint{4.936379in}{2.387910in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.407270in}{1.828327in}}%
\pgfpathlineto{\pgfqpoint{2.291107in}{2.807716in}}%
\pgfpathlineto{\pgfqpoint{3.165831in}{2.219221in}}%
\pgfpathlineto{\pgfqpoint{4.185140in}{3.382727in}}%
\pgfpathlineto{\pgfqpoint{4.460786in}{0.637273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.455050in}{1.921444in}}%
\pgfpathlineto{\pgfqpoint{2.246152in}{2.810534in}}%
\pgfpathlineto{\pgfqpoint{3.200601in}{2.266256in}}%
\pgfpathlineto{\pgfqpoint{4.146928in}{3.282587in}}%
\pgfpathlineto{\pgfqpoint{4.803346in}{1.190559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.439465in}{1.761647in}}%
\pgfpathlineto{\pgfqpoint{2.398769in}{2.635819in}}%
\pgfpathlineto{\pgfqpoint{3.274662in}{2.629707in}}%
\pgfpathlineto{\pgfqpoint{4.143221in}{2.628157in}}%
\pgfpathlineto{\pgfqpoint{4.939914in}{2.637607in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.412106in}{1.924731in}}%
\pgfpathlineto{\pgfqpoint{2.323104in}{2.964301in}}%
\pgfpathlineto{\pgfqpoint{3.111249in}{1.707032in}}%
\pgfpathlineto{\pgfqpoint{4.090741in}{2.629089in}}%
\pgfpathlineto{\pgfqpoint{5.049932in}{2.682739in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.481601in}{1.847166in}}%
\pgfpathlineto{\pgfqpoint{2.425662in}{2.782893in}}%
\pgfpathlineto{\pgfqpoint{3.325118in}{2.151972in}}%
\pgfpathlineto{\pgfqpoint{4.087260in}{3.062706in}}%
\pgfpathlineto{\pgfqpoint{5.015799in}{1.334566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.325546in}{1.706175in}}%
\pgfpathlineto{\pgfqpoint{2.297197in}{2.705923in}}%
\pgfpathlineto{\pgfqpoint{3.148564in}{2.449905in}}%
\pgfpathlineto{\pgfqpoint{4.243010in}{3.051215in}}%
\pgfpathlineto{\pgfqpoint{4.762056in}{1.135472in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.444482in}{1.870864in}}%
\pgfpathlineto{\pgfqpoint{2.446225in}{2.896068in}}%
\pgfpathlineto{\pgfqpoint{3.173824in}{1.606801in}}%
\pgfpathlineto{\pgfqpoint{4.144725in}{2.300939in}}%
\pgfpathlineto{\pgfqpoint{4.935042in}{3.098751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.409593in}{1.965155in}}%
\pgfpathlineto{\pgfqpoint{2.285756in}{3.007008in}}%
\pgfpathlineto{\pgfqpoint{2.961257in}{1.470253in}}%
\pgfpathlineto{\pgfqpoint{4.210685in}{2.402101in}}%
\pgfpathlineto{\pgfqpoint{4.947054in}{3.018317in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.514134in}{1.922439in}}%
\pgfpathlineto{\pgfqpoint{2.339572in}{2.897063in}}%
\pgfpathlineto{\pgfqpoint{3.021073in}{1.805722in}}%
\pgfpathlineto{\pgfqpoint{3.991900in}{2.966030in}}%
\pgfpathlineto{\pgfqpoint{4.862636in}{1.521880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.417554in}{2.007256in}}%
\pgfpathlineto{\pgfqpoint{2.369508in}{3.145270in}}%
\pgfpathlineto{\pgfqpoint{2.831189in}{0.931117in}}%
\pgfpathlineto{\pgfqpoint{4.370476in}{1.634529in}}%
\pgfpathlineto{\pgfqpoint{5.061561in}{1.953957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.281083in}{1.759911in}}%
\pgfpathlineto{\pgfqpoint{2.385317in}{2.924967in}}%
\pgfpathlineto{\pgfqpoint{3.208999in}{1.863208in}}%
\pgfpathlineto{\pgfqpoint{4.158028in}{2.958759in}}%
\pgfpathlineto{\pgfqpoint{4.808443in}{1.597576in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.452098in}{1.886077in}}%
\pgfpathlineto{\pgfqpoint{2.415956in}{2.951683in}}%
\pgfpathlineto{\pgfqpoint{3.069326in}{1.530459in}}%
\pgfpathlineto{\pgfqpoint{4.213295in}{2.369334in}}%
\pgfpathlineto{\pgfqpoint{5.096603in}{3.104968in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.475936in}{1.862057in}}%
\pgfpathlineto{\pgfqpoint{2.321674in}{2.702244in}}%
\pgfpathlineto{\pgfqpoint{3.275322in}{2.490788in}}%
\pgfpathlineto{\pgfqpoint{4.165534in}{2.952156in}}%
\pgfpathlineto{\pgfqpoint{4.704751in}{1.396434in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.385280in}{1.710543in}}%
\pgfpathlineto{\pgfqpoint{2.383554in}{2.501145in}}%
\pgfpathlineto{\pgfqpoint{3.386374in}{2.907014in}}%
\pgfpathlineto{\pgfqpoint{4.015312in}{1.486878in}}%
\pgfpathlineto{\pgfqpoint{5.185703in}{2.324135in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.464893in}{1.997910in}}%
\pgfpathlineto{\pgfqpoint{2.351076in}{3.014736in}}%
\pgfpathlineto{\pgfqpoint{3.215190in}{1.591550in}}%
\pgfpathlineto{\pgfqpoint{4.062033in}{2.238722in}}%
\pgfpathlineto{\pgfqpoint{4.985858in}{3.192799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.479184in}{2.007909in}}%
\pgfpathlineto{\pgfqpoint{2.242113in}{2.900849in}}%
\pgfpathlineto{\pgfqpoint{3.294889in}{1.993857in}}%
\pgfpathlineto{\pgfqpoint{4.083050in}{2.925958in}}%
\pgfpathlineto{\pgfqpoint{4.969253in}{1.538619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.465546in}{1.955635in}}%
\pgfpathlineto{\pgfqpoint{2.299110in}{2.866775in}}%
\pgfpathlineto{\pgfqpoint{3.324729in}{2.053127in}}%
\pgfpathlineto{\pgfqpoint{4.107754in}{2.918763in}}%
\pgfpathlineto{\pgfqpoint{4.935569in}{1.690139in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.450189in}{1.951228in}}%
\pgfpathlineto{\pgfqpoint{2.214571in}{2.774883in}}%
\pgfpathlineto{\pgfqpoint{3.316227in}{2.412032in}}%
\pgfpathlineto{\pgfqpoint{4.116486in}{3.057245in}}%
\pgfpathlineto{\pgfqpoint{4.905804in}{1.291851in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.409533in}{1.738946in}}%
\pgfpathlineto{\pgfqpoint{2.401736in}{2.564173in}}%
\pgfpathlineto{\pgfqpoint{3.323420in}{2.795888in}}%
\pgfpathlineto{\pgfqpoint{4.201732in}{2.145127in}}%
\pgfpathlineto{\pgfqpoint{5.055852in}{3.163166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.382297in}{1.930051in}}%
\pgfpathlineto{\pgfqpoint{2.270521in}{2.952446in}}%
\pgfpathlineto{\pgfqpoint{3.073829in}{1.800867in}}%
\pgfpathlineto{\pgfqpoint{4.109266in}{2.880268in}}%
\pgfpathlineto{\pgfqpoint{4.878409in}{1.701911in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.370127in}{1.806743in}}%
\pgfpathlineto{\pgfqpoint{2.371075in}{2.759202in}}%
\pgfpathlineto{\pgfqpoint{3.341250in}{2.230658in}}%
\pgfpathlineto{\pgfqpoint{4.033857in}{3.053314in}}%
\pgfpathlineto{\pgfqpoint{4.750036in}{1.062666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.328751in}{1.827543in}}%
\pgfpathlineto{\pgfqpoint{2.385082in}{3.079857in}}%
\pgfpathlineto{\pgfqpoint{2.993193in}{1.374474in}}%
\pgfpathlineto{\pgfqpoint{4.159806in}{2.187386in}}%
\pgfpathlineto{\pgfqpoint{5.041744in}{3.076777in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.394489in}{1.817949in}}%
\pgfpathlineto{\pgfqpoint{2.231406in}{2.659893in}}%
\pgfpathlineto{\pgfqpoint{3.335075in}{2.698972in}}%
\pgfpathlineto{\pgfqpoint{4.094279in}{2.431812in}}%
\pgfpathlineto{\pgfqpoint{4.974863in}{3.151093in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.451820in}{1.968312in}}%
\pgfpathlineto{\pgfqpoint{2.340011in}{2.997289in}}%
\pgfpathlineto{\pgfqpoint{3.266070in}{1.491281in}}%
\pgfpathlineto{\pgfqpoint{4.213691in}{1.983837in}}%
\pgfpathlineto{\pgfqpoint{5.048714in}{2.977502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.435940in}{1.763117in}}%
\pgfpathlineto{\pgfqpoint{2.278716in}{2.526018in}}%
\pgfpathlineto{\pgfqpoint{3.297173in}{2.925777in}}%
\pgfpathlineto{\pgfqpoint{4.171425in}{1.754538in}}%
\pgfpathlineto{\pgfqpoint{4.923822in}{2.419195in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.453669in}{1.862514in}}%
\pgfpathlineto{\pgfqpoint{2.318637in}{2.749196in}}%
\pgfpathlineto{\pgfqpoint{3.345726in}{2.342460in}}%
\pgfpathlineto{\pgfqpoint{4.242338in}{3.162344in}}%
\pgfpathlineto{\pgfqpoint{4.586213in}{0.759795in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.454060in}{1.841858in}}%
\pgfpathlineto{\pgfqpoint{2.366261in}{2.882075in}}%
\pgfpathlineto{\pgfqpoint{3.247297in}{1.754334in}}%
\pgfpathlineto{\pgfqpoint{4.109138in}{2.715913in}}%
\pgfpathlineto{\pgfqpoint{5.017258in}{2.470550in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.396059in}{1.720202in}}%
\pgfpathlineto{\pgfqpoint{2.464345in}{2.745271in}}%
\pgfpathlineto{\pgfqpoint{3.369065in}{2.158890in}}%
\pgfpathlineto{\pgfqpoint{4.116136in}{3.051696in}}%
\pgfpathlineto{\pgfqpoint{4.833219in}{1.454199in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.529413in}{1.793114in}}%
\pgfpathlineto{\pgfqpoint{2.423899in}{2.609682in}}%
\pgfpathlineto{\pgfqpoint{3.285165in}{2.660966in}}%
\pgfpathlineto{\pgfqpoint{4.246915in}{2.568019in}}%
\pgfpathlineto{\pgfqpoint{5.146477in}{2.737715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.469250in}{1.927983in}}%
\pgfpathlineto{\pgfqpoint{2.331243in}{2.915925in}}%
\pgfpathlineto{\pgfqpoint{3.170327in}{1.827836in}}%
\pgfpathlineto{\pgfqpoint{4.232337in}{3.037409in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.252173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.469250in}{1.927983in}}%
\pgfpathlineto{\pgfqpoint{2.331243in}{2.915925in}}%
\pgfpathlineto{\pgfqpoint{3.170327in}{1.827836in}}%
\pgfpathlineto{\pgfqpoint{4.232337in}{3.037409in}}%
\pgfpathlineto{\pgfqpoint{4.848999in}{1.252173in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.740724in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{2.520084in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{3.299445in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{4.078805in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{4.858165in}{2.766597in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{2.766597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.740724in}{2.766597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.520084in}{2.766597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.299445in}{2.766597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.078805in}{2.766597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858165in}{2.766597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{2.766597in}}%
\pgfpathlineto{\pgfqpoint{1.401885in}{2.278074in}}%
\pgfpathlineto{\pgfqpoint{2.411651in}{2.642350in}}%
\pgfpathlineto{\pgfqpoint{3.319044in}{2.585269in}}%
\pgfpathlineto{\pgfqpoint{4.095609in}{2.699225in}}%
\pgfpathlineto{\pgfqpoint{5.082133in}{2.444982in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.961364in}{2.766597in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.401885in}{2.278074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.411651in}{2.642350in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.319044in}{2.585269in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.095609in}{2.699225in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{5.082133in}{2.444982in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.028166in,y=2.834481in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle w_i^{j^*}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.807526in,y=2.834481in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle w_i^{j^*+1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.586887in,y=2.834481in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle w_i^{j^*+2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.366247in,y=2.834481in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle w_i^{j^*+3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.145607in,y=2.834481in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle w_i^{j^*+4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.924968in,y=2.834481in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle w_i^{j^*+5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.850026in,y=2.495059in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \widehat{z}_{t}^{q^*}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.290548in,y=2.006536in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \widehat{z}_{t+1}^{q^*}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.300314in,y=2.370812in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \widehat{z}_{t+2}^{q^*}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207706in,y=2.313731in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \widehat{z}_{t+3}^{q^*}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.984271in,y=2.427687in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \widehat{z}_{t+4}^{q^*}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.970796in,y=2.173444in,left,base]{\color{textcolor}\sffamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \widehat{z}_{t+5}^{q^*}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.800000,0.800000,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.847222in}{0.569444in}}%
\pgfpathlineto{\pgfqpoint{2.891195in}{0.569444in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918972in}{0.569444in}}{\pgfqpoint{2.918972in}{0.597222in}}%
\pgfpathlineto{\pgfqpoint{2.918972in}{1.194905in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.918972in}{1.222683in}}{\pgfqpoint{2.891195in}{1.222683in}}%
\pgfpathlineto{\pgfqpoint{0.847222in}{1.222683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819444in}{1.222683in}}{\pgfqpoint{0.819444in}{1.194905in}}%
\pgfpathlineto{\pgfqpoint{0.819444in}{0.597222in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.819444in}{0.569444in}}{\pgfqpoint{0.847222in}{0.569444in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{1.110215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=1.061604in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont nonoptimal predictions}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{5.550000pt}{2.400000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.906358in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.906358in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{0.906358in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=0.857747in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont reference trajectory}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875000in}{0.702501in}}%
\pgfpathlineto{\pgfqpoint{1.152778in}{0.702501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.013889in}{0.702501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.263889in,y=0.653890in,left,base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont best prediection}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graph/mpc2.tikz <==

\definecolor{mycolor1}{rgb}{0.75, 0.75, 0.75}%
\definecolor{mycolor2}{rgb}{0,0,0}%
\definecolor{mycolor3}{rgb}{0,0,1}%
\definecolor{mycolor4}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor5}{rgb}{1.00000,0.54902,0.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.5\columnwidth,
scale only axis,
xmin=-0.1,
xmax=2,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
% minor tick num=5,
xlabel={x axis (mm)},
ymin=-0.3,
ymax=0.1,
ylabel={y axis (mm)},
title style={font=\bfseries},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, legend columns = 1, fill=none, draw=none, at={(0.45,0.15)},anchor=east}
]
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.2035805210500783	-0.13410883251199301\\
	0.621939381764794	0.012224014550294093\\
	1.0232152810864927	-0.1161239111192236\\
	1.4165973374680816	0.033118650548538575\\
	1.7883112849629745	-0.18327844993835374\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.28056071606607247	-0.10497096714731491\\
	0.6304583329905571	0.03223109440412042\\
	0.9718548312005297	-0.1911182739300843\\
	1.4764404924102679	-0.08140804138840796\\
	1.8350914410230008	0.055979869525469184\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.23458480686581795	-0.13628633651044364\\
	0.6860357201395979	-0.005954560401509212\\
	1.0971170441739901	-0.07727606104068929\\
	1.415282976315517	0.03901915999966743\\
	1.8309004488256562	-0.20250928006693147\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.23727157607099802	-0.12438724731048634\\
	0.6117828080474912	0.014023460193929083\\
	1.062608358690433	-0.10116172675232438\\
	1.400592274612779	0.03118133151085889\\
	1.799058590312552	-0.1767436901573891\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.22467925117036702	-0.13284376803052478\\
	0.6784270060641595	0.02314102875592905\\
	0.9533369581076161	-0.19488381625552975\\
	1.438215692625402	-0.07416060444273054\\
	1.7416967313763763	0.03848542988676673\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.2011465414913729	-0.14522095713263905\\
	0.6482957361750521	-0.005310718725682229\\
	1.0088198124510077	-0.08243807612947762\\
	1.3708239749389433	0.050000554400726926\\
	1.6956100799785843	-0.25104290641109284\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.19992022075644145	-0.12070614105902422\\
	0.565399392890855	0.01372511976595181\\
	1.0480857508611858	-0.10708403269911848\\
	1.4179579942460927	0.03247477267803678\\
	1.7140968609285376	-0.14725781008048777\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.19730970372563195	-0.13960223653324277\\
	0.5745231450013466	-0.0044589839322952685\\
	1.1089063382578699	-0.04888935602255273\\
	1.4932146326173028	0.02250343500675367\\
	1.8367842897031237	-0.145566377863938\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.15027160137599538	-0.13028649508843415\\
	0.6614779165721374	0.06846674511043638\\
	0.8827159008031531	-0.2497669014569679\\
	1.459196491131816	-0.16202306054260873\\
	1.8649868178707718	-0.07733426426171519\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.19209713038033682	-0.13774892049973886\\
	0.6154049354889861	0.011657429823113574\\
	1.0397771206788256	-0.10836596601082782\\
	1.4226027396935166	0.03527514177439883\\
	1.8485290247110269	-0.17521202021415583\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.21937685067928248	-0.15900279279697038\\
	0.6110427131301777	-0.05636543303318042\\
	0.9545617341945052	0.047887465540427776\\
	1.3832213663425097	-0.2140354056663618\\
	1.898410055271606	-0.13120209029076157\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.22119343807933867	-0.13014073200433263\\
	0.6053285334514862	0.005708290668796856\\
	1.0089906006360334	-0.09959973245833176\\
	1.392491065704266	0.04510122232731728\\
	1.8575596215933834	-0.22613990426808162\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.23544921793753826	-0.1268605689894935\\
	0.6349223303207001	0.0066359025958906415\\
	0.9958467460334897	-0.12294344906449517\\
	1.417673061539254	0.034978868687415066\\
	1.8015360144276127	-0.1852307072293753\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.20192385709325	-0.1296539966620207\\
	0.6279813795663811	0.029621722992423827\\
	1.0105265918124724	-0.15124230797281335\\
	1.4372977337226218	-0.024232679110402167\\
	1.8818189369096492	-0.006631300589118538\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.18721004980832734	-0.1517460774577808\\
	0.5944489425707191	-0.01564665528639253\\
	1.1060400552424214	-0.017106423930973058\\
	1.4624308245912063	-0.05350974630477179\\
	1.80600087390827	0.04068225468562492\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.25833674545526153	-0.12170857180190175\\
	0.6429171909141631	0.006736031195985426\\
	1.070785801071146	-0.08537978241014788\\
	1.4534635203375212	0.053031247936294434\\
	1.6298363254158976	-0.27514607074447994\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.2219715689696865	-0.14316113148548215\\
	0.6898788018600983	-0.019129000270714513\\
	1.0756761243132775	-0.031781318443179885\\
	1.437708950088893	-0.002061702106423091\\
	1.7433010526774948	-0.07840995057596611\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.2457937527787568	-0.09819519759785145\\
	0.6141295284435182	0.04518089401058223\\
	1.0090706311847264	-0.15041855886273403\\
	1.3979358542267086	-0.03708631939296758\\
	1.7997500098883872	0.025776499421910515\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.2070289309443204	-0.0972406193473212\\
	0.6146819026214327	0.060783011741680326\\
	0.8727079496376235	-0.24894225152046623\\
	1.418497361231332	-0.15067649594964738\\
	1.7851249571504761	-0.05578404755000488\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.2002505964154836	-0.13821574493422517\\
	0.5971696630047187	0.006057223004049206\\
	0.9899957908098032	-0.08063342183218936\\
	1.4477535819482408	0.09076174035558182\\
	1.571542457699506	-0.3136690806905875\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.22170776839565332	-0.12449880733326157\\
	0.5769808174643241	0.006472371952249034\\
	1.0056107784314794	-0.07370474341218092\\
	1.4305932303312796	0.07601014589410848\\
	1.7253814465791868	-0.2321648658522939\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.2147086947534803	-0.14803838220262922\\
	0.6455188149712272	-0.019264793514772727\\
	1.0388706485943715	-0.020165101294718824\\
	1.4289282051748395	-0.020393497223841095\\
	1.7867121068092928	-0.019001351914979203\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.20242229449821292	-0.12401459679881466\\
	0.6115387572330868	0.02912363626418024\\
	0.9654840911683404	-0.15608368467746647\\
	1.4053603009444042	-0.02025612266220911\\
	1.8361199750186021	-0.01235299678224333\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.23363154972535027	-0.13544063133691164\\
	0.6575960485785346	0.0024005755075577895\\
	1.061529649159961	-0.09053988721788198\\
	1.4037969392025236	0.04361970413694838\\
	1.8207909853374915	-0.21095130350643299\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.16354930141746216	-0.15620988782198708\\
	0.5999041983595998	-0.008937852373740895\\
	0.9822414794299923	-0.046651588434874824\\
	1.4737420950534899	0.04192693961619387\\
	1.7068384757650013	-0.24027976643842575\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.21696164941846785	-0.1319497368641791\\
	0.6668306567852638	0.019072350742667332\\
	0.9935856022724263	-0.17084861816813124\\
	1.4296039347463174	-0.06859572350326992\\
	1.7845245136117824	0.048929429000406977\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.20129373709936926	-0.11805974291448607\\
	0.594766480983467	0.035414798723201635\\
	0.898124829139116	-0.1909633437897016\\
	1.4592256116256492	-0.05369357375880934\\
	1.7899188524542364	0.03708074861073918\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.2482413981046646	-0.12435226895948492\\
	0.61893437175299	0.01921886312093246\\
	0.9249873543160487	-0.14154573805443071\\
	1.3609722026900835	0.029378361070779846\\
	1.752007878082572	-0.1833581878674746\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.20486880901897275	-0.11185793803027622\\
	0.6323784574607558	0.05578210340621226\\
	0.8397130380194027	-0.2703831596472863\\
	1.530985459686075	-0.16676402651275257\\
	1.8413420861871284	-0.11970936883444949\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.14358162087248927	-0.14829410314341906\\
	0.6394777251483377	0.023329425903786394\\
	1.0093819615455475	-0.1330775436018632\\
	1.4355781269505798	0.028307345062609457\\
	1.7276702959451515	-0.1722074920774368\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.22038202294434595	-0.12970860251036687\\
	0.6532374398195719	0.02726495878503954\\
	0.9466569679589416	-0.18209452312012164\\
	1.460397705235698	-0.058520429088856574\\
	1.8570790110025859	0.04984525492907821\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.2310873319942376	-0.13324704208057714\\
	0.6108966545628061	-0.009479745376796522\\
	1.0391666766011003	-0.04062909608752818\\
	1.4389486636478	0.027334679261662664\\
	1.6811035916331523	-0.20183756312852985\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.1903751081201922	-0.15556650336129607\\
	0.6386861552522336	-0.03910340952566482\\
	1.0890388834914873	0.0206847123133711\\
	1.3714860664388409	-0.18851440693494492\\
	1.8970928854047948	-0.0651786767910929\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.2261283158293962	-0.11323463762018893\\
	0.6241008514954347	0.036553243095306165\\
	1.0121623309600865	-0.17309515018269028\\
	1.392467827870335	-0.07776082945004248\\
	1.8073451206659417	0.06278354139082065\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.23254601307215061	-0.11176163231684999\\
	0.5751671408938837	0.01977660493037714\\
	1.0479541486638284	-0.11383165432348896\\
	1.4019062882703957	0.02347543549828135\\
	1.7998879665355971	-0.18089241017037772\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.22642129673662703	-0.11946211950809182\\
	0.6007634275309555	0.014757179754072425\\
	1.0613550952618098	-0.10510064698950128\\
	1.4130004605022668	0.022415531967161506\\
	1.7847609136489273	-0.15857217134371648\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.21952489264802943	-0.1201113623845611\\
	0.5627982591687071	0.001220654925767839\\
	1.0575368934363536	-0.05223069972685135\\
	1.4169219209636186	0.04281520709767772\\
	1.771394023096361	-0.21724369254700893\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.20126667696439926	-0.15138237544617006\\
	0.646851632878694	-0.029818798282559733\\
	1.0607669513672178	0.004314891792656539\\
	1.4552050792883091	-0.09154823486754982\\
	1.8387784260343725	0.058418325956463235\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.1890353090869673	-0.12323094180944771\\
	0.5879245736949976	0.027377285329943213\\
	0.9486792048549892	-0.1422608633920026\\
	1.413679703531193	0.016744830891750162\\
	1.7590910615832838	-0.15683806562713265\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.1835699398756384	-0.1413953547332456\\
	0.633081850581513	-0.0010893422751561133\\
	1.0687744420985925	-0.07894875501070064\\
	1.37981443566839	0.0422361042832291\\
	1.701440847871446	-0.251004664268037\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.16498852624886318	-0.13833133569210787\\
	0.6393721626826472	0.046146141981535216\\
	0.9124664182852555	-0.20507255454619866\\
	1.4363765013521221	-0.08532311139588078\\
	1.8324426502375244	0.04569249929286645\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.1945108173200728	-0.13974448994848476\\
	0.570358384492176	-0.01571838169051265\\
	1.0660009634173946	-0.009961800462528814\\
	1.4069493269860005	-0.04931686789347811\\
	1.8024072058303313	0.05663987316193353\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.22025714506449678	-0.11759474880059706\\
	0.6191315398361021	0.03398308182615217\\
	1.035011790035423	-0.1878658207573709\\
	1.460575526375465	-0.11530778192396252\\
	1.83557266296147	0.03106828919938298\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.2131255796224374	-0.14782176597476582\\
	0.591604883059947	-0.0354394228189685\\
	1.0489796519444603	0.023448681976404373\\
	1.4415943240914082	-0.149085522619262\\
	1.7794856651990385	-0.05117540154223654\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.22108736417676556	-0.13317975245244984\\
	0.6095328775899043	-0.0025632976473168867\\
	1.0707845183410791	-0.062479186697499856\\
	1.4734403712695665	0.058297232661171705\\
	1.6278700195886795	-0.2956204345414877\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.22126330877172984	-0.13622250107898992\\
	0.6309199073613507	0.01701102162446322\\
	1.026581242359638	-0.14911561319244093\\
	1.4136223384446882	-0.0074662004868066845\\
	1.8214463381080341	-0.043610426512840306\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.1952158207138215	-0.1541436667163465\\
	0.6749682867972244	-0.003141480713511946\\
	1.081265593622776	-0.08952075976805052\\
	1.4167648607034724	0.04199776009628575\\
	1.7387969444386766	-0.19332833127912696\\
};
\addplot [color=mycolor1, line width=1.0pt, forget plot] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.2551032632849216	-0.14340294700516054\\
	0.6568045721847546	-0.023114913196450537\\
	1.0435871119696822	-0.015560339381369914\\
	1.4754959122183238	-0.02925236610115789\\
	1.8794769256155843	-0.004254501019499202\\
};
\addplot [color=mycolor1, line width=1.0pt] table[row sep=crcr] {
	x	y\\
	0.0	8.881784197001252e-16\\
	0.22808487182062298	-0.1235355635633768\\
	0.6151939643330615	0.021997525252744232\\
	0.9920150394251521	-0.13828809632362038\\
	1.4689492900591155	0.039893145145883935\\
	1.7458837825135778	-0.22308862232505344\\
};
\addlegendentry{ simulated trajectories}
\addplot [color=mycolor3, line width=1.5pt, mark=*]
  table[row sep=crcr] {
x  y\\
0.0 8.881784197001252e-16\\
0.19783210272710494 -0.07196392070119373\\
0.6513040264445358 -0.018302665000166307\\
1.0588016445443258 -0.02671125861857515\\
1.4075463247465916 -0.009924521972434874\\
1.8505808722714054 -0.047376814786011856\\
};
\addlegendentry{optimal trajectory}
\addplot [color=mycolor2, style=dashed, line width=1.5pt, mark=o, mark options=solid]
  table[row sep=crcr] {
x  y\\
0   0\\
0.35    0\\
0.70    0\\
1.05    0\\
1.40    0\\
1.75    0\\
};
\addlegendentry{reference trajectory}
\node[text=mycolor3] at (-0.02,-0.03999) {$\widehat{z}_{t}^{q^*}$};
\node[text=mycolor3] at (0.14783210272710495,-0.11196392070119374) {$\widehat{z}_{t+1}^{q^*}$};
\node[text=mycolor3] at (0.6013040264445357,-0.05830266500016631) {$\widehat{z}_{t+2}^{q^*}$};
\node[text=mycolor3] at (1.0088016445443257,-0.06671125861857516) {$\widehat{z}_{t+3}^{q^*}$};
\node[text=mycolor3] at (1.3575463247465915,-0.049924521972434875) {$\widehat{z}_{t+4}^{q^*}$};
\node[text=mycolor3] at (1.8005808722714054,-0.08737681478601186) {$\widehat{z}_{t+5}^{q^*}$};
\node[text=mycolor2] at (0.03,0.03) {$w_i^{j^*}$};
\node[text=mycolor2] at (0.36, 0.03) {$w_i^{j^*+1}$};
\node[text=mycolor2] at (0.71, 0.03) {$w_i^{j^*+2}$};
\node[text=mycolor2] at (1.06, 0.03) {$w_i^{j^*+3}$};
\node[text=mycolor2] at (1.41, 0.03) {$w_i^{j^*+4}$};
\node[text=mycolor2] at (1.76, 0.03) {$w_i^{j^*+5}$};
\end{axis}
\end{tikzpicture}


==> graph/sigma.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{brown1926061}{RGB}{192,60,61}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkslategray61}{RGB}{61,61,61}
\definecolor{dimgray1319183}{RGB}{131,91,83}
\definecolor{gray127}{RGB}{127,127,127}
\definecolor{mediumpurple147113178}{RGB}{147,113,178}
\definecolor{orchid213132188}{RGB}{213,132,188}
\definecolor{peru22412844}{RGB}{224,128,44}
\definecolor{seagreen5814558}{RGB}{58,145,58}
\definecolor{steelblue49115161}{RGB}{49,115,161}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={manipulation disturbance (\(\displaystyle \sigma\))},
xmin=-0.5, xmax=7.5,
xtick style={color=black},
xtick={0,1,2,3,4,5,6,7},
xticklabels={0.0,0.01,0.02,0.03,0.05,0.1,0.2,0.3},
y grid style={darkgray176},
ylabel={the number of re-sample datapoint},
ymin=-2.1, ymax=44.1,
ytick style={color=black}
]
\path [draw=darkslategray61, fill=steelblue49115161, semithick]
(axis cs:-0.4,0)
--(axis cs:0.4,0)
--(axis cs:0.4,7.5)
--(axis cs:-0.4,7.5)
--(axis cs:-0.4,0)
--cycle;
\path [draw=darkslategray61, fill=peru22412844, semithick]
(axis cs:0.6,0)
--(axis cs:1.4,0)
--(axis cs:1.4,10.5)
--(axis cs:0.6,10.5)
--(axis cs:0.6,0)
--cycle;
\path [draw=darkslategray61, fill=seagreen5814558, semithick]
(axis cs:1.6,0)
--(axis cs:2.4,0)
--(axis cs:2.4,19.5)
--(axis cs:1.6,19.5)
--(axis cs:1.6,0)
--cycle;
\path [draw=darkslategray61, fill=brown1926061, semithick]
(axis cs:2.6,0)
--(axis cs:3.4,0)
--(axis cs:3.4,0)
--(axis cs:2.6,0)
--(axis cs:2.6,0)
--cycle;
\path [draw=darkslategray61, fill=mediumpurple147113178, semithick]
(axis cs:3.6,0)
--(axis cs:4.4,0)
--(axis cs:4.4,1.5)
--(axis cs:3.6,1.5)
--(axis cs:3.6,0)
--cycle;
\path [draw=darkslategray61, fill=dimgray1319183, semithick]
(axis cs:4.6,0)
--(axis cs:5.4,0)
--(axis cs:5.4,6)
--(axis cs:4.6,6)
--(axis cs:4.6,0)
--cycle;
\path [draw=darkslategray61, fill=orchid213132188, semithick]
(axis cs:5.6,0)
--(axis cs:6.4,0)
--(axis cs:6.4,3)
--(axis cs:5.6,3)
--(axis cs:5.6,0)
--cycle;
\path [draw=darkslategray61, fill=gray127, semithick]
(axis cs:6.6,0)
--(axis cs:7.4,0)
--(axis cs:7.4,0)
--(axis cs:6.6,0)
--(axis cs:6.6,0)
--cycle;
\addplot [semithick, darkslategray61]
table {%
0 0
0 0
};
\addplot [semithick, darkslategray61]
table {%
0 7.5
0 12
};
\addplot [semithick, darkslategray61]
table {%
-0.2 0
0.2 0
};
\addplot [semithick, darkslategray61]
table {%
-0.2 12
0.2 12
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
0 24
};
\addplot [semithick, darkslategray61]
table {%
1 0
1 0
};
\addplot [semithick, darkslategray61]
table {%
1 10.5
1 24
};
\addplot [semithick, darkslategray61]
table {%
0.8 0
1.2 0
};
\addplot [semithick, darkslategray61]
table {%
0.8 24
1.2 24
};
\addplot [semithick, darkslategray61]
table {%
2 0
2 0
};
\addplot [semithick, darkslategray61]
table {%
2 19.5
2 42
};
\addplot [semithick, darkslategray61]
table {%
1.8 0
2.2 0
};
\addplot [semithick, darkslategray61]
table {%
1.8 42
2.2 42
};
\addplot [semithick, darkslategray61]
table {%
3 0
3 0
};
\addplot [semithick, darkslategray61]
table {%
3 0
3 0
};
\addplot [semithick, darkslategray61]
table {%
2.8 0
3.2 0
};
\addplot [semithick, darkslategray61]
table {%
2.8 0
3.2 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
3 24
};
\addplot [semithick, darkslategray61]
table {%
4 0
4 0
};
\addplot [semithick, darkslategray61]
table {%
4 1.5
4 1.5
};
\addplot [semithick, darkslategray61]
table {%
3.8 0
4.2 0
};
\addplot [semithick, darkslategray61]
table {%
3.8 1.5
4.2 1.5
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
4 6
};
\addplot [semithick, darkslategray61]
table {%
5 0
5 0
};
\addplot [semithick, darkslategray61]
table {%
5 6
5 6
};
\addplot [semithick, darkslategray61]
table {%
4.8 0
5.2 0
};
\addplot [semithick, darkslategray61]
table {%
4.8 6
5.2 6
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
5 18
};
\addplot [semithick, darkslategray61]
table {%
6 0
6 0
};
\addplot [semithick, darkslategray61]
table {%
6 3
6 3
};
\addplot [semithick, darkslategray61]
table {%
5.8 0
6.2 0
};
\addplot [semithick, darkslategray61]
table {%
5.8 3
6.2 3
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
6 12
};
\addplot [semithick, darkslategray61]
table {%
7 0
7 0
};
\addplot [semithick, darkslategray61]
table {%
7 0
7 0
};
\addplot [semithick, darkslategray61]
table {%
6.8 0
7.2 0
};
\addplot [semithick, darkslategray61]
table {%
6.8 0
7.2 0
};
\addplot [black, mark=diamond*, mark size=2.5, mark options={solid,fill=darkslategray61}, only marks]
table {%
7 6
};
\addplot [semithick, darkslategray61]
table {%
-0.4 3
0.4 3
};
\addplot [semithick, darkslategray61]
table {%
0.6 3
1.4 3
};
\addplot [semithick, darkslategray61]
table {%
1.6 6
2.4 6
};
\addplot [semithick, darkslategray61]
table {%
2.6 0
3.4 0
};
\addplot [semithick, darkslategray61]
table {%
3.6 0
4.4 0
};
\addplot [semithick, darkslategray61]
table {%
4.6 0
5.4 0
};
\addplot [semithick, darkslategray61]
table {%
5.6 0
6.4 0
};
\addplot [semithick, darkslategray61]
table {%
6.6 0
7.4 0
};
\end{axis}

\end{tikzpicture}


==> graph/sigma_mean.tikz <==

% \definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor1}{rgb}{0.95686,0.76078,0.05098}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.35\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
xmin=0.2,
xmax=6.8,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
minor y tick num=5,
xmajorgrids=false,
xminorgrids=false,
xtick={1,2,3,4,5,6},
xticklabels={{0.02},{0.03},{0.05},{0.1},{0.2},{0.3}},
ymin=0,
ymax=20,
xlabel={MPC optimization scale ($\sigma$)},
ylabel={\# of adapting actions},
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
1   12.00\\
2    3.00\\
3    1.50\\
4    3.75\\
5    3.00\\
6    0.75\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
7.2	0\\
};

\addplot [color=black, draw=none]
 plot [error bars/.cd, y dir = both, y explicit]
 table[row sep=crcr, y error plus index=2, y error minus index=3]{%
1   12.00  5.43796192 5.43796192\\
2    3.00   2.99999987 2.99999987\\
3    1.50   1.06066017 1.06066017\\
4    3.75   2.24999999 2.24999999\\
5    3.00   2.12132034 2.12132034\\
6    0.75   0.74999988 0.74999988\\
};

\addplot[color=black, dashed, mark=o, mark options={solid, black}] table[row sep=crcr]{%
1   12.00\\
2    3.00\\
3    1.50\\
4    3.75\\
5    3.00\\
6    0.75\\
};

\end{axis}
\end{tikzpicture}%

==> graph/sigma_median.tikz <==

\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.85\columnwidth,
height=0.5\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
xmin=-0.2,
xmax=9.2,
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
minor y tick num=5,
xmajorgrids=false,
xminorgrids=false,
xtick={1,2,3,4,5,6,7,8},
xticklabels={{0},{0.01},{0.02},{0.03},{0.05},{0.1},{0.2},{0.3}},
ymin=-1,
ymax=10,
xlabel={MPC optimization scale ($\sigma$)},
ylabel={# Re-samples (Median)},
]
\addplot[ybar, bar width=0.8, fill=mycolor1, draw=mycolor1, area legend] table[row sep=crcr] {%
1      3.0\\
2.      3.0\\
3      6.0\\
4      0.0\\
5      0.0 \\
6      0.0\\
7      0.0\\
8      0.0\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
-0.2	0\\
9.2	0\\
};

% \addplot [color=black, draw=none]
%  plot [error bars/.cd, y dir = both, y explicit]
%  table[row sep=crcr, y error plus index=2, y error minus index=3]{%
% 1      3.0   8.485281 8.485281\\
% 2.      3.0  11.357817 11.357817\\
% 3      6.0  15.380879 15.380879\\
% 4      0.0   8.485281 8.485281\\
% 5      0.0   3.000000 3.000000\\
% 6      0.0   6.363961 6.363961\\
% 7      0.0   6.000000 6.000000\\
% 8      0.0   2.121320 2.121320\\
% };

\addplot[color=black, dashed, mark=o, mark options={solid, black}] table[row sep=crcr]{%
1      3.0\\
2.      3.0\\
3      6.0\\
4      0.0\\
5      0.0 \\
6      0.0\\
7      0.0\\
8      0.0\\
};

\end{axis}
\end{tikzpicture}%

==> graph/sigma_new.tikz <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{fontspec}
%%   \setmainfont{DejaVuSerif.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setsansfont{DejaVuSans.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%   \setmonofont{DejaVuSansMono.ttf}[Path=/usr/local/lib/python3.8/dist-packages/matplotlib/mpl-data/fonts/ttf/]
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{1.394930in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{1.394930in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.596689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503322in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{1.936888in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{1.936888in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{1.503322in}{1.721990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045280in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{2.478846in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{2.478846in}{2.097895in}}%
\pgfpathlineto{\pgfqpoint{2.045280in}{2.097895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587238in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.020804in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.020804in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{2.587238in}{1.346086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129196in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.562762in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.562762in}{1.220784in}}%
\pgfpathlineto{\pgfqpoint{3.129196in}{1.220784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671154in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.104720in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.104720in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{3.671154in}{1.408736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213112in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.646678in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.646678in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{4.213112in}{1.346086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755070in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.158133in}}%
\pgfpathlineto{\pgfqpoint{4.755070in}{1.158133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{1.394930in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{1.394930in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.596689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503322in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{1.936888in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{1.936888in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{1.503322in}{1.721990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045280in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{2.478846in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{2.478846in}{2.097895in}}%
\pgfpathlineto{\pgfqpoint{2.045280in}{2.097895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587238in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.020804in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.020804in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{2.587238in}{1.346086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129196in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.562762in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.562762in}{1.220784in}}%
\pgfpathlineto{\pgfqpoint{3.129196in}{1.220784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671154in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.104720in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.104720in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{3.671154in}{1.408736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213112in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.646678in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.646678in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{4.213112in}{1.346086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755070in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.158133in}}%
\pgfpathlineto{\pgfqpoint{4.755070in}{1.158133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961364in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{1.394930in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{1.394930in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{0.961364in}{1.596689in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.503322in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{1.936888in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{1.936888in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{1.503322in}{1.721990in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.045280in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{2.478846in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{2.478846in}{2.097895in}}%
\pgfpathlineto{\pgfqpoint{2.045280in}{2.097895in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.587238in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.020804in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.020804in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{2.587238in}{1.346086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.129196in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.562762in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{3.562762in}{1.220784in}}%
\pgfpathlineto{\pgfqpoint{3.129196in}{1.220784in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.671154in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.104720in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.104720in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{3.671154in}{1.408736in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.213112in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.646678in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{4.646678in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{4.213112in}{1.346086in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.755070in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{5.188636in}{1.158133in}}%
\pgfpathlineto{\pgfqpoint{4.755070in}{1.158133in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178147in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.178147in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178147in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.178147in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.00}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720105in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720105in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.720105in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.01}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262063in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.262063in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262063in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.262063in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.02}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804021in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{2.804021in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804021in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.804021in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.03}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345979in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.345979in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345979in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.345979in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.05}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887937in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{3.887937in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887937in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.887937in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429895in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.429895in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429895in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.429895in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971853in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{4.971853in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971853in}{0.500000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.971853in,y=0.402778in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0.30}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.075000in,y=0.212809in,,top]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont MPC optimization scale (\(\displaystyle \sigma\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.677810in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.677810in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{0.677810in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.448039in, y=0.625049in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont −5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.095482in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.095482in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.095482in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=1.042721in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 0}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.513154in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.513154in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.513154in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.564412in, y=1.460393in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 5}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{1.930826in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{1.930826in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{1.930826in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476047in, y=1.878065in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 10}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.348498in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.348498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.348498in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476047in, y=2.295737in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 15}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{2.766170in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{2.766170in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{2.766170in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476047in, y=2.713409in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 20}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.183842in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.183842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.750000in}{3.183842in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.476047in, y=3.131081in, left, base]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont 25}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.392483in,y=2.010000in,,bottom,rotate=90.000000]{\color{textcolor}\sffamily\fontsize{10.000000}{12.000000}\selectfont the number of re-sample datapoint}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178147in}{0.887876in}}%
\pgfpathlineto{\pgfqpoint{1.178147in}{2.305501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720105in}{0.773222in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{2.670759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262063in}{0.813063in}}%
\pgfpathlineto{\pgfqpoint{2.262063in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804021in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.804021in}{2.054898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345979in}{0.970181in}}%
\pgfpathlineto{\pgfqpoint{3.345979in}{1.471387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887937in}{0.877127in}}%
\pgfpathlineto{\pgfqpoint{3.887937in}{1.940346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429895in}{0.844879in}}%
\pgfpathlineto{\pgfqpoint{4.429895in}{1.847292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971853in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{4.971853in}{1.335336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178147in}{0.887876in}}%
\pgfpathlineto{\pgfqpoint{1.178147in}{2.305501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720105in}{0.773222in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{2.670759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262063in}{0.813063in}}%
\pgfpathlineto{\pgfqpoint{2.262063in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804021in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.804021in}{2.054898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345979in}{0.970181in}}%
\pgfpathlineto{\pgfqpoint{3.345979in}{1.471387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887937in}{0.877127in}}%
\pgfpathlineto{\pgfqpoint{3.887937in}{1.940346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429895in}{0.844879in}}%
\pgfpathlineto{\pgfqpoint{4.429895in}{1.847292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971853in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{4.971853in}{1.335336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178147in}{0.887876in}}%
\pgfpathlineto{\pgfqpoint{1.178147in}{2.305501in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.720105in}{0.773222in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{2.670759in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.262063in}{0.813063in}}%
\pgfpathlineto{\pgfqpoint{2.262063in}{3.382727in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.804021in}{0.637273in}}%
\pgfpathlineto{\pgfqpoint{2.804021in}{2.054898in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.345979in}{0.970181in}}%
\pgfpathlineto{\pgfqpoint{3.345979in}{1.471387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.887937in}{0.877127in}}%
\pgfpathlineto{\pgfqpoint{3.887937in}{1.940346in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.429895in}{0.844879in}}%
\pgfpathlineto{\pgfqpoint{4.429895in}{1.847292in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.971853in}{0.980930in}}%
\pgfpathlineto{\pgfqpoint{4.971853in}{1.335336in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178147in}{0.887876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720105in}{0.773222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262063in}{0.813063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804021in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345979in}{0.970181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887937in}{0.877127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429895in}{0.844879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971853in}{0.980930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178147in}{2.305501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720105in}{2.670759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262063in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804021in}{2.054898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345979in}{1.471387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887937in}{1.940346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429895in}{1.847292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971853in}{1.335336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178147in}{0.887876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720105in}{0.773222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262063in}{0.813063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804021in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345979in}{0.970181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887937in}{0.877127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429895in}{0.844879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971853in}{0.980930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178147in}{2.305501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720105in}{2.670759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262063in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804021in}{2.054898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345979in}{1.471387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887937in}{1.940346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429895in}{1.847292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971853in}{1.335336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178147in}{0.887876in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720105in}{0.773222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262063in}{0.813063in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804021in}{0.637273in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345979in}{0.970181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887937in}{0.877127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429895in}{0.844879in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971853in}{0.980930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.055556in}{-0.000000in}}{\pgfqpoint{0.055556in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.055556in}{-0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.055556in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.178147in}{2.305501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{1.720105in}{2.670759in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.262063in}{3.382727in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{2.804021in}{2.054898in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.345979in}{1.471387in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{3.887937in}{1.940346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.429895in}{1.847292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsys@transformshift{4.971853in}{1.335336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178147in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{2.262063in}{2.097895in}}%
\pgfpathlineto{\pgfqpoint{2.804021in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{3.345979in}{1.220784in}}%
\pgfpathlineto{\pgfqpoint{3.887937in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{4.429895in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{4.971853in}{1.158133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178147in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{2.262063in}{2.097895in}}%
\pgfpathlineto{\pgfqpoint{2.804021in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{3.345979in}{1.220784in}}%
\pgfpathlineto{\pgfqpoint{3.887937in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{4.429895in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{4.971853in}{1.158133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.750000in}{0.500000in}}{\pgfqpoint{4.650000in}{3.020000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.178147in}{1.596689in}}%
\pgfpathlineto{\pgfqpoint{1.720105in}{1.721990in}}%
\pgfpathlineto{\pgfqpoint{2.262063in}{2.097895in}}%
\pgfpathlineto{\pgfqpoint{2.804021in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{3.345979in}{1.220784in}}%
\pgfpathlineto{\pgfqpoint{3.887937in}{1.408736in}}%
\pgfpathlineto{\pgfqpoint{4.429895in}{1.346086in}}%
\pgfpathlineto{\pgfqpoint{4.971853in}{1.158133in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.750000in}{3.520000in}}%
\pgfpathlineto{\pgfqpoint{5.400000in}{3.520000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> graph/training_samples.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.49]

\definecolor{black55219}{RGB}{55,21,9}
\definecolor{brown1845270}{RGB}{184,52,70}
\definecolor{darkcyan1135165}{RGB}{1,135,165}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod24219354}{RGB}{242,193,54}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered239933}{RGB}{239,93,3}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={training samples},
xmin=9, xmax=31,
xtick style={color=black},
y grid style={darkgray176},
ylabel={manipulation error(mm)},
ymin=0, ymax=1,
ytick style={color=black}
]
\addplot [semithick, orangered239933]
table {%
10 0.8213384441
15 0.7698962754
20 0.532161205
25 0.6583805089
30 0.5392478425
};
\addlegendentry{Orange Box}
\addplot [semithick, brown1845270]
table {%
10 0.7239588222
15 0.6321053506
20 0.5413978178
25 0.5704769528
30 0.5607417994
};
\addlegendentry{Apple}
\addplot [semithick, goldenrod24219354]
table {%
10 0.6543206211
15 0.464335777
20 0.4706889179
25 0.5837364445
30 0.4385103725
};
\addlegendentry{Mastard Bottle}
\addplot [semithick, black55219]
table {%
10 0.9380087277
15 0.718693762
20 0.8386936203
25 0.7174057892
30 0.6571968709
};
\addlegendentry{Pill Bottle}
\addplot [semithick, darkcyan1135165]
table {%
10 0.8347609217
15 0.6272132544
20 0.513772987
25 0.6052206466
30 0.4213040134
};
\addlegendentry{Plane Toy}
\end{axis}

\end{tikzpicture}

==> graph/training_samples2.tikz <==
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.65\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
xmin=-0.5, 
xmax=4.5,
xtick={0,1,2,3,4},
xticklabels={10,15,20,25,30},
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
minor y tick num=5,
xmajorgrids=false,
xminorgrids=false,
ymin=0.384887656125, ymax=1.110473580375,
xlabel={\# of initial actions},
ylabel={Manipulation error (mm)},
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0 0.732771594575\\
0 0.7320509861\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0 0.90512038235\\
0 0.9201957248\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1 0.58449768165\\
1 0.5420794275\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1 0.91689757295\\
1 1.074507716\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2 0.513126178625\\
2 0.503300006\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2 0.54178497855\\
2 0.5798449098\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3 0.46047106355\\
3 0.4188732535\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3 0.603354326575\\
3 0.6109785049\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4 0.4851248949\\
4 0.4178688345\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4 0.58392163865\\
4 0.6795251537\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.2 0.7320509861\\
0.2 0.7320509861\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.2 0.9201957248\\
0.2 0.9201957248\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.8 0.5420794275\\
1.2 0.5420794275\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.8 1.074507716\\
1.2 1.074507716\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.8 0.503300006\\
2.2 0.503300006\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.8 0.5798449098\\
2.2 0.5798449098\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.8 0.4188732535\\
3.2 0.4188732535\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.8 0.6109785049\\
3.2 0.6109785049\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.8 0.4178688345\\
4.2 0.4178688345\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.8 0.6795251537\\
4.2 0.6795251537\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.4 0.732771594575\\
0.4 0.732771594575\\
0.4 0.90512038235\\
-0.4 0.90512038235\\
-0.4 0.732771594575\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.6 0.58449768165\\
1.4 0.58449768165\\
1.4 0.91689757295\\
0.6 0.91689757295\\
0.6 0.58449768165\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.6 0.513126178625\\
2.4 0.513126178625\\
2.4 0.54178497855\\
1.6 0.54178497855\\
1.6 0.513126178625\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.6 0.46047106355\\
3.4 0.46047106355\\
3.4 0.603354326575\\
2.6 0.603354326575\\
2.6 0.46047106355\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.6 0.4851248949\\
4.4 0.4851248949\\
4.4 0.58392163865\\
3.6 0.58392163865\\
3.6 0.4851248949\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.4 0.8165535328\\
0.4 0.8165535328\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.6 0.73149897915\\
1.4 0.73149897915\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.6 0.52274995215\\
2.4 0.52274995215\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.6 0.548514854\\
3.4 0.548514854\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.6 0.529798691\\
4.4 0.529798691\\
};

\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3 1.077492402\\
};
\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	0.8165535328\\
1	0.73149897915\\
2	0.52274995215\\
3	0.548514854\\
4	0.529798691\\
};

\end{axis}
\end{tikzpicture}%

==> graph/training_samples_retrain.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}[scale=0.49]

\definecolor{black55219}{RGB}{55,21,9}
\definecolor{brown1845270}{RGB}{184,52,70}
\definecolor{darkcyan1135165}{RGB}{1,135,165}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod24219354}{RGB}{242,193,54}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{orangered239933}{RGB}{239,93,3}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={training samples},
xmin=9, xmax=31,
xtick style={color=black},
y grid style={darkgray176},
ylabel={the number of re-sampling datapoint},
ymin=-0.975, ymax=20.475,
ytick style={color=black}
]
\addplot [semithick, orangered239933]
table {%
10 16.5
15 10.5
20 1.5
25 4.5
30 0
};
\addlegendentry{Orange Box}
\addplot [semithick, brown1845270]
table {%
10 9
15 9
20 4.5
25 0
30 3
};
\addlegendentry{Apple}
\addplot [semithick, goldenrod24219354]
table {%
10 7.5
15 3
20 4.5
25 1.5
30 0
};
\addlegendentry{Mastard Bottle}
\addplot [semithick, black55219]
table {%
10 19.5
15 10.5
20 13.5
25 9
30 6
};
\addlegendentry{Pill Bottle}
\addplot [semithick, darkcyan1135165]
table {%
10 6
15 6
20 1.5
25 3
30 3
};
\addlegendentry{Plane Toy}
\end{axis}

\end{tikzpicture}

==> graph/training_samples_retrain2.tikz <==
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
\definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.6\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
xmin=-0.5, 
xmax=4.5,
xtick={0,1,2,3,4},
xticklabels={10,15,20,25,30},
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
minor y tick num=5,
xmajorgrids=false,
xminorgrids=false,
ymin=-1.2, ymax=25.2,
xlabel={\# of initial actions},
ylabel={\# of adapting actions},
]
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0 12\\
0 12\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
0 19.5\\
0 24\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1 4.5\\
1 0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1 15\\
1 24\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2 0\\
2 0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2 1.5\\
2 1.5\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3 0\\
3 0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3 6\\
3 6\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4 0\\
4 0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4 0\\
4 0\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.2 12\\
0.2 12\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.2 24\\
0.2 24\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.8 0\\
1.2 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.8 24\\
1.2 24\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.8 0\\
2.2 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.8 1.5\\
2.2 1.5\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.8 0\\
3.2 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.8 6\\
3.2 6\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.8 0\\
4.2 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.8 0\\
4.2 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.4 12\\
0.4 12\\
0.4 19.5\\
-0.4 19.5\\
-0.4 12\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.6 4.5\\
1.4 4.5\\
1.4 15\\
0.6 15\\
0.6 4.5\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.6 0\\
2.4 0\\
2.4 1.5\\
1.6 1.5\\
1.6 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.6 0\\
3.4 0\\
3.4 6\\
2.6 6\\
2.6 0\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.6 0\\
4.4 0\\
4.4 0\\
3.6 0\\
3.6 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
-0.4 15\\
0.4 15\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0.6 9\\
1.4 9\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.6 0\\
2.4 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.6 0\\
3.4 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.6 0\\
4.4 0\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2 6\\
};

\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3 18\\
};
\addplot [color=mycolor2, dashed, mark=o, mark options={solid, mycolor2}]
  table[row sep=crcr]{%
0	15\\
1	9\\
2	0\\
3	0\\
4	0\\
};

\end{axis}
\end{tikzpicture}%

==> graph/transfer_dp.tikz <==
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
% \definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.6\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
xmin=-0.8, 
xmax=6.0,
xtick={0,1.5,2.5,3.5,4.5,5.5},
xticklabels={source\\object, \#1, \#2, \#3,\#4,\#5},
xticklabel style={align=center},
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
minor y tick num=5,
xmajorgrids=false,
xminorgrids=false,
ymin=-3.35, ymax=70.35,
xlabel={Target object},
ylabel={\# of exploratory actions},
]
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0 25\\
0 20\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0 31\\
0 39\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1.5 0\\
1.5 0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1.5 12\\
1.5 30\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2.5 0\\
2.5 0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2.5 13.5\\
2.5 30\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3.5 4.5\\
3.5 0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3.5 13.5\\
3.5 18\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4.5 4.5\\
4.5 0\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4.5 18\\
4.5 24\\
};

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5.5 0\\
5.5 0\\
};

\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5.5 12\\
5.5 30\\
};

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.2 20\\
0.2 20\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.2 39\\
0.2 39\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.3 0\\
1.7 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.3 30\\
1.7 30\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.3 0\\
2.7 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.3 30\\
2.7 30\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.3 0\\
3.7 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.3 18\\
3.7 18\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.3 0\\
4.7 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.3 24\\
4.7 24\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.3 0\\
5.7 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.3 30\\
5.7 30\\
};

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.4 25\\
0.4 25\\
0.4 31\\
-0.4 31\\
-0.4 25\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.1 0\\
1.9 0\\
1.9 12\\
1.1 12\\
1.1 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.1 0\\
2.9 0\\
2.9 13.5\\
2.1 13.5\\
2.1 0\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.1 4.5\\
3.9 4.5\\
3.9 13.5\\
3.1 13.5\\
3.1 4.5\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.1 4.5\\
4.9 4.5\\
4.9 18\\
4.1 18\\
4.1 4.5\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.1 0\\
5.9 0\\
5.9 12\\
5.1 12\\
5.1 0\\
};

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.4 25\\
0.4 25\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.1 9\\
1.9 9\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.1 6\\
2.9 6\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.1 6\\
3.9 6\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.1 12\\
4.9 12\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.1 6\\
5.9 6\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0 15\\
0 43\\
0 43\\
0 43\\
0 67\\
0 49\\
0 49\\
0 55\\
0 49\\
0 49\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.5 48\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
3.5 30\\
};

\end{axis}
\end{tikzpicture}%

==> graph/transfer_error.tikz <==
\definecolor{mycolor1}{rgb}{0.28235,0.52157,0.92941}%
% \definecolor{mycolor2}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.23529,0.72941,0.32941}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\columnwidth,
height=0.65\columnwidth,
scale only axis,
axis x line*=bottom,
axis y line*=left,
xmin=-0.8, 
xmax=6.0,
xtick={0,1.5,2.5,3.5,4.5,5.5},
xticklabels={source\\object, \#1, \#2, \#3,\#4,\#5},
xticklabel style={align=center},
grid=both,
grid style={line width=.1pt, draw=gray!20},
major grid style={line width=.2pt,draw=gray!50},
minor y tick num=5,
xmajorgrids=false,
xminorgrids=false,
ymin=0.20086160013, ymax=1.36299788247,
xlabel={Target object},
ylabel={Manipulation error (mm)},
]
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0 0.471851394175\\
0 0.3573126265\\
};
\addplot [color=mycolor2, dashed, forget plot]
  table[row sep=crcr]{%
0 0.61104167635\\
0 0.8154055751\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1.5 0.455601154575\\
1.5 0.3747850621\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
1.5 0.6567358998\\
1.5 0.8056234503\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2.5 0.4928785933\\
2.5 0.4415361021\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
2.5 0.7250830479\\
2.5 0.8630953143\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3.5 0.5366019438\\
3.5 0.429196349\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
3.5 0.66386562045\\
3.5 0.7845237483\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4.5 0.58940951465\\
4.5 0.3952234688\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
4.5 0.73992894865\\
4.5 0.884298699\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5.5 0.512937837675\\
5.5 0.4419433979\\
};
\addplot [color=mycolor1, dashed, forget plot]
  table[row sep=crcr]{%
5.5 0.5742869099\\
5.5 0.6035602478\\
};

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.2 0.3573126265\\
0.2 0.3573126265\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.2 0.8154055751\\
0.2 0.8154055751\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.3 0.3747850621\\
1.7 0.3747850621\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.3 0.8056234503\\
1.7 0.8056234503\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.3 0.4415361021\\
2.7 0.4415361021\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.3 0.8630953143\\
2.7 0.8630953143\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.3 0.429196349\\
3.7 0.429196349\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.3 0.7845237483\\
3.7 0.7845237483\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.3 0.3952234688\\
4.7 0.3952234688\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.3 0.884298699\\
4.7 0.884298699\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.3 0.4419433979\\
5.7 0.4419433979\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.3 0.6035602478\\
5.7 0.6035602478\\
};

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.4 0.471851394175\\
0.4 0.471851394175\\
0.4 0.61104167635\\
-0.4 0.61104167635\\
-0.4 0.471851394175\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.1 0.455601154575\\
1.9 0.455601154575\\
1.9 0.6567358998\\
1.1 0.6567358998\\
1.1 0.455601154575\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.1 0.4928785933\\
2.9 0.4928785933\\
2.9 0.7250830479\\
2.1 0.7250830479\\
2.1 0.4928785933\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.1 0.5366019438\\
3.9 0.5366019438\\
3.9 0.66386562045\\
3.1 0.66386562045\\
3.1 0.5366019438\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.1 0.58940951465\\
4.9 0.58940951465\\
4.9 0.73992894865\\
4.1 0.73992894865\\
4.1 0.58940951465\\
};

\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.1 0.512937837675\\
5.9 0.512937837675\\
5.9 0.5742869099\\
5.1 0.5742869099\\
5.1 0.512937837675\\
};

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
-0.4 0.52962340625\\
0.4 0.52962340625\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1.1 0.558441414\\
1.9 0.558441414\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
2.1 0.55588556695\\
2.9 0.55588556695\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
3.1 0.5954708252\\
3.9 0.5954708252\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
4.1 0.69820231675\\
4.9 0.69820231675\\
};
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5.1 0.54232604475\\
5.9 0.54232604475\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
0 0.2536859766\\
0 0.8643608586\\
0 1.074507716\\
0 1.077492402\\
0 0.9201957248\\
0 0.9952682\\
0 1.216297623\\
0 0.8305342243\\
0 1.242825221\\
0 1.02092923\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
2.5 1.310173506\\
};
\addplot [color=black, draw=none, mark=+, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5.5 0.3925087213\\
5.5 0.7298981464\\
5.5 0.876250712\\
};

\end{axis}
\end{tikzpicture}%
